Structure-Preserving Operator Learning

Learning complex dynamics driven by partial differential equations directly from data holds great promise for fast and accurate simulations of complex physical systems. In most cases, this problem can be formulated as an operator learning task, where one aims to learn the operator representing the physics of interest, which entails discretization of the continuous system. However, preserving key continuous properties at the discrete level, such as boundary conditions, and addressing physical systems with complex geometries is challenging for most existing approaches. We introduce a family of operator learning architectures, structure-preserving operator networks (SPONs), that allows to preserve key mathematical and physical properties of the continuous system by leveraging finite element (FE) discretizations of the input-output spaces. SPONs are encode-process-decode architectures that are end-to-end differentiable, where the encoder and decoder follows from the discretizations of the input-output spaces. SPONs can operate on complex geometries, enforce certain boundary conditions exactly, and offer theoretical guarantees. Our framework provides a flexible way of devising structure-preserving architectures tailored to specific applications, and offers an explicit trade-off between performance and efficiency, all thanks to the FE discretization of the input-output spaces. Additionally, we introduce a multigrid-inspired SPON architecture that yields improved performance at higher efficiency. Finally, we release a software to automate the design and training of SPON architectures.

==> Figure/SPON.tex <==
\begin{tikzpicture}[auto, thick, >=triangle 45, on grid=false,
    my adjustment/.store in=\arrowadjust,
    % by default, for this type of arrow tip, length=3pt 4.5 0.8 [ref. p. 185]
    arrow line/.style={%
    draw,
    -{LaTeX[]},
    my adjustment={.5*(3pt + 4.5*\pgflinewidth)}
    },]
    \definecolor{myblue}{RGB}{136,204,238}
    \definecolor{mypurple}{RGB}{51,34,136}
    \definecolor{myred}{RGB}{136,34,85}
    \definecolor{myorange}{RGB}{204,102,119}
    \definecolor{myyellow}{RGB}{221, 204, 119}
    \definecolor{mygreen}{RGB}{17, 119, 51}
    \draw
    node at (0,0) [name=input1] {$f$}
    node [block, right = 1cm of input1] (suma1) {Encoder}

    node [right = 1.6cm of suma1] (suma2) {}
    node [block, right = 0.8cm of suma2] (process) {Processor}

    node [right = 0.8cm of process] (inte1) {}
    node [block, right = 1.7cm of inte1] (ret1) {Decoder}
    node [right = 1cm of ret1] (ret2) {$u$};
    %    node [right = 0.4cm of ret1, below=0.4cm of ret1] (ret3) {Boundary conditions};

    % Joining blocks. 
    \draw[->](input1) -- node {}(suma1);
    \draw[->](suma2) -- node {} (process);
    \draw[->](process) -- node {} (inte1);
    \draw[->,name path=line 2](ret1) -- (ret2) node [xshift=-3pt,midway] (a) {}
    node [below = 0.6cm of a] (b) {Boundary conditions};
    \draw[name path=line 1] (a) -- (b) ;

    \path [name intersections={of=line 1 and line 2,by=I}];
    \node [circle,fill,inner sep=1.5pt] at (I) {};

    %
    \node[circle,fill=myred] (A) at (3.2+0,0) {};
    \node[shape=circle,fill=myblue] (B) at (3.5+0,3/4) {};
    \node[shape=circle,fill=myorange] (C) at (3.5+2.5/4,4/4) {};
    \node[shape=circle,fill=mygreen] (D) at (3.5+2.5/4,1/4) {};
    \node[shape=circle,fill=mypurple] (E) at (3.5+2.5/4,-3/4) {};
    \node[shape=circle,fill=myyellow] (F) at (3.5+5/4,3/4) {} ;

    \draw [] (A) -- (B);
    \draw [] (B) -- (C);
    \draw [] (B) -- (D);
    \draw [] (A) -- (D);
    \draw [] (D) -- (C);
    \draw [] (A) -- (E);
    \draw [] (D) -- (E);
    \draw [] (D) -- (F);
    \draw [] (C) -- (F);
    \draw [] (E) -- (F);

    \node[circle,fill=mygreen] (A) at (8.4+0,0) {};
    %    \node[shape=circle,fill=black] (B) at (8.2+0,3/4) {};
    \node[shape=circle,fill=myyellow] (C) at (8.4+2.5/4,4/4) {};
    \node[shape=circle,fill=myorange] (D) at (8.4+2.5/4,1/4) {};
    \node[shape=circle,fill=myblue] (E) at (8.4+2.5/4,-3/4) {};
    \node[shape=circle,fill=mypurple] (F) at (8.4+5/4,3/4) {} ;

    %    \draw [] (A) -- (B);
    %    \draw [] (B) -- (C);
    %   \draw [] (B) -- (D);
    \draw [] (A) -- (D);
    \draw [] (D) -- (C);
    \draw [] (A) -- (E);
    \draw [] (D) -- (E);
    \draw [] (D) -- (F);
    \draw [] (C) -- (F);
    \draw [] (E) -- (F);
    % \draw
    % % Second stage
    % node [block, below of = inte1, node distance = 2cm] (inte2) {$\mathcal{F}^{-1}(\mathcal{R}\cdot\mathcal{F}(v))+b$}
    % node [block, below of = suma1, node distance = 2cm] [name=suma3] {$v$}
    % node [sum, below of = ret1, node distance = 2cm] (suma4) {\suma}
    % node [block, right = 1cm of suma4] (inte3) {$\sigma$}
    % %node at (4,-4) [block, name=ret2] {$W$}
    % node [block, below of =inte2, name=ret2, node distance = 2cm] {$W$}
    % ;
    % % Joining the blocks of the second stage
    % \draw[->] (suma3) -- node {} (inte2);
    % \draw[->] (suma4) -- node {} (inte3);
    % \draw[->] (suma3) |- (ret2);
    % \draw[->] (ret2) -| (suma4);

    % % Boxing and labelling
    % \draw [color=gray,thick](1,-5) rectangle (12.2,-1);
    % \node at (2.5,-4.7) [] {Fourier layer};
\end{tikzpicture}
